MEGAVERSE: Benchmarking Large Language Models Across Languages, Modalities, Models and Tasks

There has been a surge in LLM evaluation research to understand LLM capabilities and limitations. However, much of this research has been confined to English, leaving LLM building and evaluation for non-English languages relatively unexplored. Several new LLMs have been introduced recently, necessitating their evaluation on non-English languages. This study aims to perform a thorough evaluation of the non-English capabilities of SoTA LLMs (GPT-3.5-Turbo, GPT-4, PaLM2, Gemini-Pro, Mistral, Llama2, and Gemma) by comparing them on the same set of multilingual datasets. Our benchmark comprises 22 datasets covering 83 languages, including low-resource African languages. We also include two multimodal datasets in the benchmark and compare the performance of LLaVA models, GPT-4-Vision and Gemini-Pro-Vision. Our experiments show that larger models such as GPT-4, Gemini-Pro and PaLM2 outperform smaller models on various tasks, notably on low-resource languages, with GPT-4 outperforming PaLM2 and Gemini-Pro on more datasets. We also perform a study on data contamination and find that several models are likely to be contaminated with multilingual evaluation benchmarks, necessitating approaches to detect and handle contamination while assessing the multilingual performance of LLMs.

==> (inline-0) <==
\begin{tabular}{l c c c c c c c c c c c c c c c c}
\toprule
Model & en & ar & bg & de & el & es & fr & hi & ru & sw & th & tr & ur & vi & zh & \textbf{avg} \\ \midrule
\multicolumn{10}{l}{\textit{Fine-tuned Baselines}} \\
\midrule
mBERT & 80.8 & 64.3 & 68.0 & 70.0 & 65.3 & 73.5 & 73.4 & 58.9 & 67.8 & 49.7 & 54.1 & 60.9 & 57.2 & 69.3 & 67.8 & 65.4 \\
mT5-Base & 84.7 & 73.3 & 78.6 & 77.4 & 77.1 & 80.3 & 79.1 & 70.8 & 77.1 & 69.4 & 73.2 & 72.8 & 68.3 & 74.2 & 74.1 & 75.4\\
XLM-R Large & 88.7 & 77.2 & 83.0 & 82.5 & 80.8 & 83.7 & 82.2 & 75.6 & 79.1 & 71.2 & 77.4 & 78.0 & 71.7 & 79.3 & 78.2 & 79.2 \\
TuLRv6 - XXL & \textbf{93.3} & \textbf{89.0} & \textbf{90.6} & \textbf{90.0} & \textbf{90.2} & \textbf{91.1} & \textbf{90.7} & \textbf{86.2} & \textbf{89.2} & \textbf{85.5} & \textbf{87.5} & \textbf{88.4} & \textbf{82.7} & \textbf{89.0} & \textbf{88.4} & \textbf{88.8} \\
\midrule
\multicolumn{10}{l}{\textit{Prompt-Based Baselines}} \\
\midrule
BLOOMZ & 67.5 & 60.7 & 46.5 & 54.0 & 47.4 & 61.2 & 61.4 & 56.8 & 53.3 & 50.4 & 43.8 & 42.7 & 50.0 & 61.0 & 56.7 & 54.2\\
XGLM & 52.6 & 46.4 & 48.9 & 45.6 & 48.7 & 45.8 & 49.4 & 46.8 & 48.6 & 44.5 & 46.6 & 45.4 & 43.4 & 48.5 & 48.8 & 47.3\\
Llama 2 7B & 56.3 & 39 & 45 & 45 & 39 & 50 & 50 & 37 & 48 & 33 & 35 & 40 & 36 & 41 & 45 & 38.9\\
Llama 2 13B & 55 & 37 & 51 & 50 & 0 & 51 & 52 & 0 & 50 & 36 & 0 & 45.2 & 29 & 48 & 48 & 33.1\\
Llama 2 70B & 63.3 & 35 & 55 & 58 & 41.3 & 55 & 55 & 31.1 & 54.5 & 39.1 & 34.55 & 49.1 & 42.0 & 48.8 & 51.0 & 43.3\\
Mistral 7B & 41.1 & 38.5 & 41.8 & 41.6 & 38.1 & 44.7 & 49.1 & 35.7 & 40.1 & 33.8 & 36 & 35.3 & 34.8 & 35.6 & 39.1 & 39.0 \\
Mistral 7B Instruct & 43.4 & 35.0 & 40.3 & 38.5 & 35.2 & 40.6 & 41.4 & 34.6 & 43.0 & 33.5 & 33.1 & 39.8 & 34.3 & 33.2 & 40.0 & 37.8 \\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & 89.5 & 79.0 & 80.8 & 83.6 & 83.7 & 84.2 & 84.6 & 76.8 & 79.7 & 76.7 & 77.9 & 79.4 & - & 79.4 & 79.9 & 76.4\\
gemini-pro & 79.0 & 67.8 & 75.0 & 75.8 & 72.7 & 76.5 & 73.5 & 68.1 & 72.3 & 67.1 & 62 & 72.2 & - & 67.9 & 66.1 & 71.1
\\
Gemma 2B Instruct & 50.7 & 48.5 & 47.9 & 45.5 & 47.1 & 46.9 & 44.2 & 48.5 & 49.9 & 38.9 & 46.7 & 45.3 & 45.0 & 49.6 & 52.4 & 47.1 \\
Gemma 7B Instruct & 56.9 & 46.4 & 52.3 & 52.6 & 49.8 & 52 & 52.7 & 45.7 & 50.4 & 43.3 & 48.7 & 46.8 & 43.8 & 49 & 47.4 & 49.2
\\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 76.2 & 59.0 & 63.5 & 67.3 & 65.1 & 70.3 & 67.7 & 55.5 & 62.5 & 56.3 & 54.0 & 62.6 & 49.1 & 60.9 & 62.1 & 62.1\\
\texttt{gpt-3.5-turbo} (TT) &  76.2 & 62.7 & 67.3 & 69.4 & 67.2 & 69.6 & 69.0 & 59.9 & 63.7 & 55.8 & 59.6 & 63.8 & 54.0 & 63.9 & 62.6 & 64.3\\
\texttt{text-davinci-003} & 79.5 & 52.2 & 61.8 & 65.8 & 59.7 & 71.0 & 65.7 & 47.6 & 62.2 & 50.2 & 51.1 & 57.9 & 50.0 & 56.4 & 58.0 & 59.3 \\
\texttt{text-davinci-003} (TT) & 79.5 & 65.1 & 70.8 & 71.7 & 69.3 & 72.2 & 71.8 & 63.3 & 67.3 & 57.3 & 62.0 & 67.6 & 55.1 & 66.9 & 65.8 & 67.1\\
\texttt{gpt-4-32k} & 84.9 & 73.1 & 77.3 & 78.8 & 79.0 & 78.8 & 79.5 & 72.0 & 74.3 & 70.9 & 68.8 & 76.3 & 68.1 & 74.3 & 74.6 & 75.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c }
\toprule
Model & as & bn & gu & hi & kn & ml & mr & or & pa & ta & te & \textbf{avg} \\ \midrule
\multicolumn{10}{l}{\textit{Fine-tuned Baselines}} \\
\midrule
MuRIL & \textbf{76.0} & \textbf{75.0} & \textbf{77.0} & \textbf{77.0} & \textbf{77.0} & \textbf{79.0} & \textbf{74.0} & \textbf{76.0} & \textbf{77.0} & \textbf{77.0} & \textbf{74.0} & \textbf{76.0}\\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 49.5 & 53.6 & 50.6 & 55.5 & 53.9 & 48.4 & 49.9 & 47.4 & 53.6 & 48.2 & 47.4 & 50.7 \\
\texttt{gpt-3.5-turbo} (TT) & 54.3 & 61.6 & 61.8 & 59.6 & 60.8 & 59.9 & 58.7 & 58.5 & 62.3 & 58.3 & 60.8 & 59.7 \\
\texttt{text-davinci-003} & 48.6 & 52.6 & 51.2 & 56.9 & 49.1 & 48.2 & 49.4 & 46.4 & 50.4 & 45.5 & 47.2 & 49.6 \\
\texttt{text-davinci-003} (TT) & 56.0 & 66.0 & 64.7 & 62.6 & 63.9 & 61.8 & 60.9 & 60.8 & 64.7 & 61.8 & 63.1 & 62.4 \\
\texttt{gpt-4-32k} & 63.5 & 72.2 & 66.9 & 71.7 & 69.0 & 64.3 & 66.2 & 61.1 & 71.1 & 63.7 & 64.8 & 66.8 \\
\midrule
\multicolumn{10}{l}{\textit{Open Source Models}} \\
\midrule
\texttt{Mistral 7B} & 34.4 & 45.5 & 32.2 & 46 & 37.3 & 21.5 & 38.8 & 0 & 9.9 & 41.2 & 13.3 & 29.1 \\
\texttt{Mistral 7B Instruct} & 23.5 & 30.7 & 19.7 & 30.2 & 30 & 12.5 & 32.9 & 7 & 8 & 27.4 & 29.6 & 28.3
\\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
Gemma 2B Instruct & 38.9 & 40.8 & 41.3 & 48.4 & 39.4 & 39.9 & 40.7 & 32.8 & 40.8 & 41.1 & 42 & 40.5 \\
Gemma 7B Instruct & 44.3 & 47.4 & 45.3 & 45.7 & 46.1 & 46.2 & 43.8 & 33.7 & 45.8 & 45.6 & 45.7 & 44.5
\\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c}
\toprule
Model & en & de & es & fr & ja & ko & zh & \textbf{avg} \\ \midrule
\multicolumn{9}{l}{\textit{Fine-tuned Baselines}} \\
\midrule
mBERT & 94.0 & 85.7 & 87.4 & 87.0 & 73.0 & 69.6 & 77.0 & 81.9 \\
mT5-Base & 95.4 & 89.4 & 89.6 & 91.2 & 79.8 & 78.5 & 81.1 & 86.4 \\
XLM-R Large & 94.7 & 89.7 & 90.1 & 90.4 & 78.7 & 79.0 & 82.3 & 86.4 \\
TuLRv6 - XXL & \textbf{97.2} & \textbf{95.1} & \textbf{94.8} & \textbf{95.6} & \textbf{89.4} & \textbf{90.4} & \textbf{90.4} & \textbf{93.2} \\
\midrule
\multicolumn{9}{l}{\textit{Prompt-Based Baselines}} \\
\midrule
BLOOMZ & 89.8 & 84.3 & 88.9 & 87.5 & 74.4 & 85.8 & 65.2 & 82.3\\
Llama 2 7B & 68.4 & 65.1 & 67 & 67 & 56 & 53.8 & 60.5 & 62.5\\
Llama 2 13B & 63.3 & 52.3 & 57.7 & 54 & 0 & 0 & 6 & 33.3\\
Llama 2 70B & 53.2 & 63.8 & 65 & 65.6 & 46.5 & 27.7 & 54 & 53.7\\
Mistral 7B & 64.2 & 68.6 & 67.4 & 63.6 & 53.4 & 49.3 & 53.3 & 60 \\
Mistral 7B Instruct & 65.3 & 60.7 & 64.6 & 64.5 & 54.8 & 54.1 & 55.1 & 59.9 \\
\midrule
\multicolumn{9}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & 81.5 & 77.7 & 77.7 & 78.5 & 73.2 & 71.2 & 76.4 & 76.6\\
gemini-pro & 80.0 & 76.9 & 76.4 & 75.7 & 67.3 & 65.7 & 72.4 & 73.5\\
Gemma 2B Instruct & 54.9 & 54.8 & 53.8 & 54.9 & 53.4 & 55.1 & 53.8 & 54.4 \\
Gemma 7B Instruct & 57.9 & 51.6 & 57.0 & 52.3 & 45.6 & 45.8 & 48.3 & 51.2 \\
\midrule
\multicolumn{9}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 72.4 & 70.6 & 72.0 & 72.1 & 67.2 & 66.5 & 69.2 & 70.0 \\
\texttt{gpt-3.5-turbo} (TT) & 72.4 & 70.8 & 69.7 & 70.1 & 61.9 & 62.5 & 63.1 & 67.2 \\
\texttt{text-davinci-003} & 72.5 & 70.6 & 72.7 & 70.7 & 60.6 & 61.8 & 60.8 & 67.1 \\
\texttt{text-davinci-003} (TT) & 72.5 & 69.8 & 70.1 & 71.3 & 65.4 & 65.8 & 65.2 & 68.6 \\
\texttt{gpt-4-32k} & 76.2 & 74.0 & 74.1 & 72.6 & 71.5 & 69.9 & 72.6 & 73.0\\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
\toprule
Model & en & et & ht & id & it & qu & sw & ta & th & tr &\textbf{avg} \\ \midrule
\multicolumn{10}{l}{\textit{Fine-tuned Baselines}} \\
\midrule
%mBERT & \\
mT5-Base & - & 50.3 & 49.9 & 49.2 & 49.6 & 50.5 & 50.4 & 49.2 & 50.7 & 49.5 & 49.9
\\
%XLM-R Large & \\
TuLRv6 - XXL & - & 77.4 & 78.0 & 92.6 & 96.0 & 61.0 & 69.4 & 85.4 & 87.2 & 92.8 & 74.0 \\
\midrule
\multicolumn{10}{l}{\textit{Prompt-Based Baselines}} \\
\midrule
BLOOMZ & 88.0 & 48.0 & 55.0 & 86.0 & 74.0 & 50.0 & 60.0 & 67.0 & 50.0 & 54.0 & 63.2 \\
XGLM & - & 65.9 & 58.9 & 68.9 & 69.2 & 47.1 & 62.9 & 56.3 & 62.0 & 58.5 & 61.1\\
Llama 2 7B & 74 & 50.6 & 51.2 & 59 & 70.6 & 50.4 & 50.6 & 49.6 & 52 & 52.6 & 56.0 \\
Llama 2 13B & 91 & 51.2 & 49.4 & 72.4 & 79.8 & 50.2 & 50.4 & 0 & 0 & 54 & 49.8 \\
Llama 2 70B & 94 & 46.6 & 43.6 & 40 & 52.6 & 37.2 & 34.2 & 21.4 & 24.6 & 44 & 43.8 \\
Mistral 7B & 91 & 55.8 & 58 & 86.2 & 51.8 & 49.7 & 51.2 & 60.4 & 65.6 & 72.2 & 63 \\
Mistral 7B Instruct & 92 & 53.6 & 52.4 & 62 & 72.4 & 50.4 & 49.8 & 29.1 & 50.8 & 53.7 & 57.7 \\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & 99.1 & 97.0 & - & \textbf{98.0} & 98.0 & - & 89.1 & - & \textbf{95.0} & 93.1 & \textbf{95.6} \\
gemini-pro & 99.0 & 96.2 & - & 95.8 & 97.6 & - & 90.0 & - & \textbf{95.0} & 96.0 & \textbf{95.6} \\
Gemma 2B Instruct & 61.0 & 50.0 & 50.0 & 50.0 & 51.2 & 50.0 & 50.0 & 50.0 & 49.8 & 51.3 & 51.3 \\
Gemma 7B Instruct & 92.0 & 60.6 & 48.6 & 69.2 & 73.8 & 49.6 & 49.6 & 50.6 & 61.4 & 59.0 & 61.4 \\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 97.8 & 90.6 & 72.0 & 90.4 & 95.2 & 54.6 & 82.0 & 59.0 & 77.6 & 91.0 & 81.0 \\
\texttt{gpt-3.5-turbo} (TT) & 97.8 & 88.2 & 79.4 & 90.8 & 94.4 & 50.0 & 77.6 & 87.0 & 82.2 & 87.8 & 83.5 \\
\texttt{text-davinci-003} & 98.2 & 87.8 & 75.0 & 91.4 & 96.0 & 54.8 & 63.6 & 53.8 & 66.6 & 87.8 & 77.5 \\
\texttt{text-davinci-003} (TT) & 98.2 & 89.6 & 82.8 & 93.0 & 94.6 & 50.0 & 82.8 & 87.0 & 84.8 & 89.8 & 85.3 \\
\texttt{gpt-4-32k} & \textbf{99.6} & \textbf{98.8} & \textbf{93.2} & 97.6 & \textbf{99.8} & 58.6 & \textbf{94.4} & 79.6 & 87.8 & \textbf{97.4} & 90.7 \\
\texttt{gpt-4-32k} (TT) & \textbf{99.6} & 94.4 & 85.8 & 96.0 & 98.2 & \textbf{85.8} & 83.4 & \textbf{91.4} & 87.8 & 92.2 & 90.6
\\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c}
\toprule
Model & en & ar & de & el & es & hi & ru & th & tr & vi & zh & \textbf{avg} \\ \midrule
\multicolumn{10}{l}{\textit{Fine-tuned Baselines}} \\
\midrule
mBERT & 83.5 / 72.2 & 61.5 / 45.1 & 70.6 / 54.0 & 62.6 / 44.9 & 75.5 / 56.9 & 59.2 / 46.0 & 71.3 / 53.3 & 42.7 / 33.5 & 55.4 / 40.1 & 69.5 / 49.6 & 58.0 / 48.3 & 64.5 / 49.4 \\
mT5-Base & 84.6 / 71.7 & 63.8 / 44.3 & 73.8 / 54.5 & 59.6 / 35.6 & 74.8 / 56.1 & 60.3 / 43.4 & 57.8 / 34.7 & 57.6 / 45.7 & 67.9 / 48.2 & 70.7 / 50.3 & 66.1 / 54.1 &  67.0 / 49.0\\
XLM-R Large & 86.5 / 75.7 & 68.6 / 49.0 & 80.4 / 63.4 & 79.8 / 61.7 & 82.0 / 63.9 & 76.7 / 59.7 & 80.1 / 64.3 & 74.2 / 62.8 & 75.9 / 59.3 & 79.1 / 59.0 & 59.3 / 50.0 & 76.6 / 60.8 \\
TuLRv6 - XXL & 90.1 / 80.6 & \textbf{85.4 / 69.6} & \textbf{86.1 / 70.4} & \textbf{86.3 / 70.4} & \textbf{87.6 / 71.0} & \textbf{85.9 / 70.5} & \textbf{86.8 / 73.2} & \textbf{87.0 / 81.1} & \textbf{84.3 / 71.0} & \textbf{87.6 / 71.3} & 79.2 / 73.2 & \textbf{86.0 / 72.9} \\
\midrule
\multicolumn{10}{l}{\textit{Prompt-Based Baselines}} \\
\midrule
BLOOMZ & \textbf{92.1 / 83.8} & 82.8 / 69.7 & 76.3 / 60.4 & 49.7 / 37.6 & 86.8 / 71.4 & 83.4 / 72.9 & 65.7 / 47.2 & 20.5 / 15.5 & 51.4 / 37.2 & 86.9 / 72.7 & \textbf{82.4 / 78.6} & 70.7 / 58.8 \\
Llama 2 7B & 19.1 / 0.1 & 1.9 / 0.1 & 12.0 / 0.0 & 1.7 / 0.1 & 13.8 / 0.1 & 0.7 / 0.0 & 4.6 / 0.6 & 0.6 / 0.0 & 4.9 / 0.1 & 7.0 / 0.0 & 7.0 / 0.5 & 6.7 / 0.1 \\
Llama 2 13B & 17.0 / 0.0 & 1.8 / 0.1 & 11.3 / 0.0 & 1.5 / 0.0 & 13.3 / 0.0 & 0.7 / 0.0 & 4.1 / 0.6 & 0.5 / 0.0 & 0.5 / 0.0 & 7.5 / 0.0 & 6.4 / 0.5 & 5.9 / 0.1 \\
Llama 2 70B & 19.8 / 0.0 & 1.9 / 0.0 & 10.7 / 0.0 & 1.7 / 0.0 & 13.9 / 0.0 & 6.3 / 0.0 & 4.6 / 0.6 & 0.4 / 0.0 & 4.8 / 0.0 & 7.3 / 0.0 & 7.1 / 0.6 & 7.1 / 0.1 \\
Mistral 7B &  33.4 / 0.7 & 22.1 / 2.7 & 28.9 / 0.8 & 21.3 / 2.9 & 33.5 / 1.2 & 17.8 / 2.3 & 27.2 / 1.3 & 15.8 / 3.4 & 25.9 / 1.6 & 35.4 / 3.5 &  16.6 / 1.3 & 25.9 / 2  \\
Mistral 7B Instruct & 34.3 / 0.7 & 84.7 / 1.8 & 28.1 / 0.5 & 11.5 / 0.8 & 31.4 / 0.8 & 17.7 / 1.8 & 27.1 / 2 & 11.6 / 1.6 & 23.1 / 1.8 & 31 / 2.3 & 14.1 / 0.9 &  23.3 / 1.3 \\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & 86.7 / 76.4 & 63.1 / 48.4 & 75.9 / 59.2 & 76.5 / 55.7 & 81.3 / 62.8 & 61.7 / 47.0 & 69.8 / 52.7 & 61.9 / 54.1 & 68.1 / 52.1 & 72.5 / 52.4 & 48.8 / 44.6 & 69.7 / 55.0\\
gemini-pro & 83.1 / 72.2 & 68.8 / 52.7 & 73.7 / 56.7 & 67.9 / 52.4 & 77.1 / 59.6 & 71.6 / 57.2 & 62.9 / 47.3 & 68.9 / 62.8 & 67.9 / 51.4 & 77 / 59.4 & 59.4 / 55.9  & 71.1 / 57.5\\
Gemma 2B Instruct & 24 / 6.8 & 14.8 / 2.2 & 18.2 / 4.9 & 17.7 / 7 & 19.7 / 3.4 & 10.8 / 3 & 14.6 / 2.6 & 17.6 / 9.3 & 15 / 3 & 22.9 / 4.9 & 12.5 / 4.5 & 17.1 / 4.5\\
Gemma 7B Instruct & 73.3 / 56.3 & 42.4 / 24.3 & 60.6 / 41.8 & 44.4 / 28.3 & 64.6 / 38.2 & 41.4 / 25.6 & 51.4 / 31.2 & 42.2 / 29.7 & 44.7 / 23.2 & 64.7 / 41.5 & 40.5 / 33.4 & 52.5 / 34.6
\\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 79.3 / 58.7 & 59.6 / 35.1 & 70.6 / 46.6 & 49.0 / 22.8 & 70.3 / 40.8 & 54.0 / 29.0 & 58.0 / 31.3 & 41.9 / 30.4 & 61.8 / 35.0 & 69.1 / 42.4 & 50.4 / 48.3 & 60.4 / 38.2 \\
%\texttt{gpt-3.5-turbo} (TT) & \\
\texttt{text-davinci-003} & 77.2 / 61.8 & 36.8 / 22.5 & 55.2 / 39.7 & 31.8 / 19.7 & 61.8 / 41.3 & 19.9 / 10.0 & 29.4 / 17.6 & 11.5 / 8.7 & 44.8 / 29.2 & 41.7 / 25.4 & 35.6 / 32.8 & 40.5 / 28.1 \\
%\texttt{text-davinci-003} (TT) & \\
\texttt{gpt-4-32k} & 83.2 / 65.6 & 67.8 / 42.4 & 71.9 / 48.7 & 62.3 / 36.6 & 77.5 / 50.7 & 63.9 / 36.7 & 63.8 / 35.8 & 54.6 / 42.0 & 70.8 / 46.6 & 75.8 / 49.7 & 60.0 / 57.5 & 68.3 / 46.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c}
\toprule
Model & en & ar & bn & fi & id & ko & ru & sw & te & \textbf{avg} \\ \midrule
\multicolumn{10}{l}{\textit{Fine-tuned Baselines}} \\
\midrule
mBERT & 75.3 / 63.6 & 62.2 / 42.8 & 49.3 / 32.7 & 59.7 / 45.3 & 64.8 / 45.8 & 58.8 / 50.0 & 60.0 / 38.8 & 57.5 / 37.9 & 49.6 / 38.4 & 59.7 / 43.9 \\
mT5-Base & 71.8 / 60.9 & 67.1 / 50.4 & 40.7 / 22.1 & 67.0 / 52.2 & 71.3 / 54.5 & 49.5 / 37.7 & 54.9 / 32.6 & 60.4 / 43.9 & 40.6 / 31.1 & 58.1 / 42.8 \\
XLM-R Large & 71.5 / 56.8 & 67.6 / 40.4 & 64.0 / 47.8 & 70.5 / 53.2 & 77.4 / 61.9 & 31.9 / 10.9 & 67.0 / 42.1 & 66.1 / 48.1 & 70.1 / 43.6 & 65.1 / 45.0 \\
TuLRv6 - XXL & \textbf{85.4 / 76.4} & \textbf{84.1 / 70.4} & 86.9 / 79.6 & \textbf{83.8 / 72.8} & \textbf{88.8 / 77.9} & \textbf{78.5 / 67.8} & \textbf{81.9 / 68.6} & \textbf{87.2 / 79.6} & 85.2 / 71.6 & \textbf{84.6 / 73.8} \\
\midrule
\multicolumn{10}{l}{\textit{Prompt-Based Baselines}} \\
\midrule
BLOOMZ & 82.4 / 70.9 & 81.9 / 62.2 & \textbf{87.8 / 82.3} & 43.6 / 28.6 & 85.0 / 71.0 & 52.3 / 43.1 & 67.4 / 51.5 & 86.0 / 77.2 & \textbf{90.3 / 81.6} & 75.2 / 63.2 \\
Llama 2 7B & 21.0 / 0.2 & 0.2 / 0.0 & 0.0 / 0.0 & 10.6 / 0.3 & 12.7 / 0.0 & 0.6 / 0.0 & 7.7 / 0.5 & 14.5 / 0.0 & 0.0 / 0.0 & 7.5 / 0.1 \\
Llama 2 13B & 27.6 / 0.0 & 0.2 / 0.0 & 0.0 / 0.0 & 10.2 / 0.3 & 10.4 / 0.0 & 0.8 / 0.0 & 6.3 / 0.2 & 14.6 / 0.0 & 0.0 / 0.0 & 7.8 / 0.1 \\
Llama 2 70B & 28.7 / 0.2 & 0.2 / 0.0 & 0.0 / 0.0 & 10.4 / 0.3 & 11.3 / 0.0 & 0.8 / 0.0 & 9.6 / 0.6 & 15.5 / 0.0 & 0.0 / 0.0 & 8.5 / 0.1 \\
Mistral 7B & 44.9 / 1.6 & 40.6 / 2.9 & 36.1 / 1.8 & 35.8 / 0.8 & 35.9 / 0.5 & 41.8 / 0 & 28.7 / 0.6 & 27 / 0 & 13.9 / 0.45 & 33.8 / 1 \\
Mistral 7B Instruct & 40.6 / 0.7 & 31.5 / 2 & 15.2/0.9 & 33.5 / 0.5 & 39.3 / 1.1 & 33.7 / 0 & 26.5 / 0.6 & 29.9 / 0.4 & 11.2 / 0.45 & 29.6 / 0.8 \\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & 76.2 / 62.3 & 76.3 / 51.7 & 77.2 / 62.8 & 78.6 / 62.3 & 81.7 / 66.2 & 72.6 / 64.1 & 70.2 / 54.3 & 79.6 / 69.1 & - / - & 76.5 / 61.6 \\
gemini-pro & 71.2 / 59.3 & 63.7 / 54.1 & 75.1 / 66.4 & 68.8 / 60.7 & 75 / 64.2 & 74 / 65.6 & 60.8 / 48.9 & 79.7 / 73.1 & - / -  & 71.0 / 61.5\\
Gemma 2B Instruct & 51.9 / 29.5 & 43.6 / 15.9 & 20.5 / 4.4 & 49.1 / 30.8 & 43.6 / 20.4 & 39.4 / 22.8 & 39.7 / 15.6 & 57.4 / 44.7 & - / -   & 43.1 / 23.0 \\
Gemma 7B Instruct & 68.2 / 51.6 & 61.7 / 37.6 & 52.1 / 32.7 & 68 / 53.5 & 71.3 / 53.5 & 64.5 / 52.5 & 52.5 / 31.4 & 75.1 / 62.9 & - / -  & 64.2 / 47.0\\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 54.8 / 30.7 & 50.9 / 24.2 & 60.7 / 32.7 & 66.6 / 49.0 & 67.2 / 43.4 & 59.7 / 45.3 & 45.8 / 20.0 & 64.3 / 47.7 & 70.9 / 53.1 & 60.1 / 38.4 \\
\texttt{text-davinci-003} & 73.7 / 59.1 & 56.2 / 38.7 & 16.1 / 10.6 & 70.3 / 58.8 & 68.6 / 51.2 & 40.6 / 32.2 & 42.3 / 28.9 & 74.1 / 62.3 & 5.8 / 3.0 & 49.8 / 38.3 \\
\texttt{gpt-4-32k} & 72.9 / 51.4 & 60.8 / 32.7 & 68.0 / 42.5 & 75.4 / 57.7 & 80.8 / 61.1 & 69.7 / 58.5 & 61.4 / 30.5 & 81.8 / 68.7 & 72.5 / 54.9 & 71.5 / 50.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
\textbf{Model}                                  & \textbf{en} & \textbf{ar} & \textbf{de} & es          & hi          & vi          & zh          & \textbf{avg} \\ \hline
\multicolumn{9}{l}{\textit{Fine-tuned Baselines}}                                                                                                                \\ \hline
mBERT                                           & 80.2 / 67.0 & 52.3 / 34.6 & 59.0 / 43.8 & 67.4 / 49.2 & 50.2 / 35.3 & 61.2 / 40.7 & 59.6 / 38.6 & 61.4 / 44.2  \\
mT5-Base                                        & 81.7 / 66.9 & 57.1 / 36.9 & 62.1 / 43.2 & 67.1 / 47.2 & 55.4 / 37.9 & 65.9 / 44.1 & 61.6 / 38.6 & 64.4 / 45.0  \\
XLM-R Large                                     & 83.5 / 70.6 & 66.6 / 47.1 & 70.1 / 54.9 & 74.1 / 56.6 & 70.6 / 53.1 & 74.0 / 52.9 & 62.1 / 37.0 & 71.6 / 53.2  \\
TuLRv6 - XXL &
  \textbf{86.6 / 74.4} &
  \textbf{76.2 / 56.5} &
  \textbf{80.2 / 67.0} &
  \textbf{81.7 / 65.1} &
  \textbf{82.2 / 64.8} &
  \textbf{82.3 / 63.2} &
  \textbf{78.1 / 56.5} &
  \textbf{81.0 / 63.9} \\ \hline
\multicolumn{9}{l}{\textit{Prompt-Based Baselines}}                                                                                                              \\ \hline
Llama 2 7B                                      & 69.6 / 50.7 & 5.2 / 1.2   & 44.5 / 27.3 & 51.9 / 29.8 & 0.5 / 0.0   & 42.5 / 27.4 & 7.0 / 4.2   & 31.6 / 20.1  \\
Llama 2 13B                                     & 62.2 / 38.7 & 55.0 / 36.0 & 73.1 / 52.5 & 62.2 / 38.7 & 0.4 / 0.0   & 9.1 / 7.6   & 9.1 / 7.6   & 38.8 / 25.9  \\
Llama 2 70B & 56.1 / 36.4 & 4.1 / 0.5 & 42.1 / 24.1 & 34.5 / 12.9 & 0.8 / 0.0 & 26.9 / 12.6 & 5.3 / 3.3 & 24.2 / 12.8 \\
Mistral 7B                                      & 35.3 / 1    & 23.2 / 0.8  & 25.1 / 0.5  & 34.3 / 0.8  & 29.9 / 2.4  & 40.1 / 1.2  & 1.9 / 0     & 27.2 / 1     \\
Mistral 7B Instruct                             & 32.4 / 1.1  & 17.1 / 0.6  & 29.6 / 0.4  & 32.5 / 0.6  & 19.5 / 1.2  & 36.4 / 1.7  & 1.48 / 0    & 24.14 / 0.8  \\ 
\midrule
\multicolumn{9}{l}{\textit{Google Models}} \\
\midrule
PaLM 2                                          & 82.1 / 68.8 & 41.4 / 22.3 & 62.0 / 43.9 & 69.1 / 43.7 & 50.2 / 35.5 & 72.2 / 49.4 & 11.7 / 8.9  & 55.5 / 38.9  \\
gemini-pro & 78.2 / 66.4 & 38.9 / 21.7 & 61.4 / 46.3 & 69.9 / 48.4 & 63.3 / 47.3 & 71 / 51.3 & 10.3 / 7.5 & 56.1 / 41.3\\
Gemma 2B Instruct & 43.4 / 20.7 & 16.5 / 7 & 31.1 / 16 & 36.6 / 8.7 & 18.4 / 8.7 & 32 / 13.9 & 5.1 / 1.6 & 26.2 / 10.9\\
Gemma 7B Instruct & 72 / 53.5 & 30.3 / 16.1 & 56 / 40 & 58.4 / 34.2 & 40.7 / 24.5 & 60.5 / 38.4 & 9.1 / 5.6 & 46.7 / 30.3\\
\hline
\multicolumn{9}{l}{\textit{Open AI Models}}                                                                                                                      \\ \hline
\texttt{gpt-3.5-turbo}         & 72.8 / 53.2 & 48.5 / 23.9 & 51.0 / 29.6 & 53.8 / 29.4 & 50.7 / 28.9 & 58.9 / 35.1 & 56.7 / 29.4 & 56.1 / 32.8  \\
\texttt{gpt-3.5-turbo} (TT)    & 72.8 / 53.2 & 37.8 / 18.4 & 44.3 / 26.2 & 54.1 / 31.8 & 37.3 / 20.0 & 41.6 / 22.5 & 36.5 / 17.2 & 46.4 / 27.0  \\
\texttt{text-davinci-003}      & 74.8 / 59.0 & 38.4 / 21.7 & 57.7 / 38.1 & 62.9 / 37.8 & 24.9 / 14.1 & 47.7 / 29.7 & 32.3 / 31.7 & 48.4 / 33.1  \\
\texttt{text-davinci-003} (TT) & 74.8 / 59.0 & 48.2 / 25.6 & 53.5 / 33.9 & 62.9 / 40.9 & 49.2 / 28.7 & 51.0 / 30.4 & 45.2 / 24.1 & 55.0 / 34.7  \\
\texttt{gpt-4-32k} & 80.3 / 62.8 & 59.1 / 33.5 & 64.7 / 44.4 & 70.0 / 45.9 & 57.3 / 35.6 & 72.2 / 49.0 & 67.1 / 38.4 & 67.2 / 44.2 \\
 \hline
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c }
\toprule
Model & as & bn & gu & hi & kn & ml & mr & or & pa & ta & te & \textbf{avg} \\ \midrule
\multicolumn{10}{l}{\textit{Fine-tuned Baselines}} \\
\midrule
BLOOMZ & 40.6 / 31.7 & 42.9 / 36.6 & 37.2 / 29.9 & 44.0 / 45.1 & 37.8 / 26.6 & 30.5 / 28.4 & 39.2 / 33.0 & 25.4 / 22.0 & 26.4 / 33.5 & 39.7 / 35.9 & 38.9 / 34.7 & 36.6 / 32.5 \\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
Gemma 2B Instruct & 6.6 / 5.5 & 4.5 / 2.9 & 10.1 / 9.6 & 5.9 / 1.8 & 12.6 / 11.6 & 4 / 3 & 5.5 / 3.9 & 2.3 / 2.3 & 7.7 / 5.1 & 5.6 / 2.4 & 3.4 / 2.5 & 6.2 / 4.6\\
Gemma 7B Instruct & 19.1 / 12.6 & 21.9 / 14.9 & 22.2 / 20.1 & 32 / 21.8 & 21.8 / 17.4 & 15.6 / 12.6 & 22.5 / 16.4 & 7.5 / 7.4 & 19.4 / 15 & 24.3 / 18.1 & 15.2 / 12.6 & 20.1 / 15.4\\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 35.3 / 21.4 & 49.5 / 30.2 & 40.5 / 25.5 & 55.9 / 39.3 & 35.3 / 20.4 & 30.0 / 19.2 & 50.0 / 32.0 & 22.1 / 12.7 & 35.8 / 15.1 & 32.7 / 21.6 & 32.9 / 19.7 & 38.2 / 23.4 \\
\texttt{text-davinci-003} & 6.7 / 3.2 & 10.3 / 5.8 & 5.4 / 3.5 & 16.8 / 11.8 & 7.1 / 3.9 & 3.6 / 2.3 & 14.6 / 8.5 & 6.9 / 3.4 & 10.7 / 4.1 & 4.2 / 2.5 & 6.8 / 3.6 & 8.4 / 4.8 \\
\texttt{gpt-4-32k} & \textbf{58.8 / 40.4} & \textbf{67.1 / 47.4} & \textbf{59.4 / 42.4} & \textbf{75.2 / 62.2} & \textbf{47.1 / 31.6} & \textbf{48.3 / 33.7} & \textbf{60.7 / 43.1} & \textbf{29.9 / 16.7} & \textbf{56.1 / 34.1} & \textbf{54.0 / 39.7} & \textbf{47.9 / 27.8} & \textbf{55.0 / 38.1}
\\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c}
\toprule
Model & bem & fon & hau & ibo & kin & swa & twi & wol & yor & zul & \textbf{avg} \\ \midrule
\multicolumn{10}{l}{\textit{Open Source Baselines}} \\
\midrule
Llama 2 7B & 0.4 & 0.5 & 0.6 & 0.7 & 0.3 & 0.7 & 0.9 & 0.4 & 2.9 & 1.3 & 0.9 \\
Llama 2 13B & 0.4 & 0.5 & 0.6 & 0.7 & 0.3 & 0.7 & 0.9 & 0.4 & 3 & 1.3 & 0.9 \\
Llama 2 70B & 0.4 & 0.5 & 0.6 & 0.7 & 0.3 & 0.7 & 0.9 & 0.4 & 3 & 1.3 & 0.9\\
Mistral 7B & 1.9 & 0 & 1.7 & 1.4 & 1.9 & 4.3 & 12 & 0.8 & 1.4 & 2.9 & 2.83 \\
Mistral 7B Instruct & 1.9 & 5.6 & 0.4 & 0.1 & 1.9 & 2 & 0.3 & 1.1 & 0.5 & 1.8 & 1.56 \\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
Gemma 2B Instruct & 0.9 & 0.0 & 0.0 & 0.0 & 0.2 & 0.4 & 0.4 & 0.0 & 0.5 & 0.0 & 0.2 \\
Gemma 7B Instruct & 0.9 & 0.0 & 0.4 & 0.0 & 0.3 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 \\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 4.4 & 10.5 & 11.2 & 20.5 & 10.4 & 18.5 & 20.3 & 4.9 & 16.4 & 8.8 & 12.6 \\
\texttt{gpt-4-32k} & \textbf{17.7} & \textbf{15.0} & \textbf{32.9} & \textbf{44.7} & \textbf{31.5} & \textbf{38.7} & \textbf{30.8} & \textbf{11.6} & \textbf{28.2} & \textbf{27.5} & \textbf{27.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c c c c c c}
\toprule
Model & en & af & ar & bg & de & el & es & et & eu & fa & fi & fr & he & hi & hu & id & it & ja  & kk \\ \midrule
\multicolumn{10}{l}{\textit{Fine-tuned Baselines}} \\
\midrule
mBERT & 96.4 & 86.7 & 50.0 & 84.7 & 88.7 & 80.9 & 86.6 & 79.9 & 62.1 & 65.5 & 73.3 & 81.2 & 55.5 & 66.0 & 78.6 & 74.2 & 87.8 & 47.2 & 70.4 \\
XLM-R Large  & \textbf{97.0} & \textbf{89.2} & \textbf{63.0} & \textbf{88.3} & \textbf{91.2} & \textbf{86.5} & \textbf{89.2} & \textbf{87.3} & 74.9 & \textbf{70.8} & \textbf{82.7} & \textbf{86.7} & 67.5 & \textbf{75.2} & \textbf{83.4} & \textbf{75.7} & \textbf{89.2} & 29.3 & \textbf{78.3} \\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & 70.4 & - & 50.6 & 82.3 & 74.9 & 66.0 & 60.7 & 73.9 & - & - & 79.4 & 84.9 & \textbf{72.2} & 71.3 & 68.3 & 64.2 & 75.1 & 63.1 & - \\
gemini-pro & 59.1 & - & 23.9 & 70.4 & 66.6 & 30.9 & 24.1 & 60.0 & - & - & 78.5 & 84.4 & 51.2 & 47.7 & 34.5 & 51.8 & 61.3 & - & -\\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo}  & 78.5 & 74.3 & 38.3 & 79.1 & 80.7 & 47.1 & 34.8 & 76.0 & 72.0 & 46.7 & 79.5 & 78.0 & 53.8 & 50.7 & 65.4 & 63.6 & 75.4 & 47.4 & 64.8\\
\texttt{gpt-4-32k} & 84.1 & 77.6 & 42.0 & 83.1 & 86.3 & 49.8 & 68.4 & 80.2 & \textbf{79.3} & 46.4 & \textbf{82.7} & 85.4 & 60.4 & 52.2 & 68.3 & 68.6 & 84.1 & \textbf{60.2} & 71.8
\\
\midrule
& ko & lt & mr & nl & pl & pt & ro & ru & ta & te & th & tl & tr & uk & ur & vi & wo & yo & zh & \textbf{avg} \\ \midrule
\multicolumn{10}{l}{\textit{Fine-tuned Baselines}} \\
\midrule
mBERT &  51.7 & 78.8 & 68.7 & 88.6 & 80.7 & 88.0 & 71.5 & 82.4 & 58.5 & 75.2 & 41.3 & 80.5 & 70.5 & 80.6 & 56.6 & 55.4 & 0.0 & \textbf{56.6} & 59.6 & 71.9\\
XLM-R Large & \textbf{57.1} & \textbf{84.2} & \textbf{81.8} & \textbf{89.5} & \textbf{86.8} & \textbf{90.2} & \textbf{82.6} & \textbf{87.3} & \textbf{64.0} & 84.2 & \textbf{48.5} & \textbf{92.4} & \textbf{81.2} & \textbf{85.8} & \textbf{70.8} & 58.5 & 0.0 & 24.8 & 44.1 & \textbf{76.2} \\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & 47.1 & 73.6 & - & 72.9 & 81.6 & 75.2 & 67.7 & 73.6 & - & - & - & - & 76.5 & 63.9 & - & \textbf{69.8} & - & - & \textbf{67.1} & 70.2 \\
gemini-pro & 44.5 & 52.5 & - & 62.9 & 80.5 & 50.2 & 46.4 & 54.5 & - & - & - & - & 75.5 & 42.6 & - & 75.2 & - & - & 44.9 & 55.0\\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 39.0 & 71.3 & 57.9 & 78.3 & 81.7 & 76.7 & 66.7 & 69.9 & 32.6 & 79.8 & 25.5 & 54.3 & 77.2 & 58.9 & 39.9 & 57.7 & 50.4 & 7.0 & 57.2 & 60.2\\
\texttt{gpt-4-32k} & 51.2 & 73.7 & 79.1 & 81.8$^{\dagger}$ & 80.7 & 81.0 & 66.3$^{\dagger}$ & 74.7 & 34.7 & \textbf{84.6} & 31.2$^{\dagger}$ & 58.4$^{\dagger}$ & 77.0 & 61.9 & 41.3 & 64.7 & \textbf{59.1} & 33.8$\dagger$ & 63.5 & 66.6
\\
\midrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c c c c c c c c c c c}
\toprule
Model & en & af & ar & az & bg & bn & de & el & es & et & eu & fa & fi & fr & gu & he & hi & hu & id & it & ja & jv & ka & kk \\ \midrule
\multicolumn{10}{l}{\textit{Fine-tuned Baselines}} \\
\midrule
mBERT & \textbf{86.4} & 76.1 & 42.9 & 65.5 & 76.7 & 69.7 & 79.5 & 70.9 & \textbf{75.3} & 75.8 & \textbf{64.4} & 40.0 & 76.6 & 79.6 & 51.3 & \textbf{56.2} & 65.9 & 76.1 & 61.0 & \textbf{81.3} & \textbf{29.2} & 62.4 & 65.1 & 50.3\\
XLM-R Large & 85.4 & \textbf{78.6} & 47.3 & \textbf{69.4} & \textbf{80.9} & \textbf{74.7} & \textbf{80.7} & \textbf{79.2} & 71.8 & \textbf{78.7} & 61.6 & 55.2 & \textbf{79.6} & \textbf{79.8} & \textbf{62.7} & 55.5 & \textbf{70.9} & \textbf{80.2} & 51.8 & 80.3 & 18.5 & 61.9 & \textbf{70.9} & \textbf{54.4} \\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & 35.8 & - & 44.2 & - & 49.6 & 41.8 & 39.7 & 56.2 & 37.3 & 50.5 & - & - & 53.9 & 40.0 & - & 37.0 & 49.0 & 24.8 & 43.2 & 53.9 & 8.7 & - & - & - \\
gemini-pro & 34.1 & - & 47.8 & - & 45.3 & 41.8 & 35.0 & 46.7 & 34.5 & 44.3 & - & - & 46.3 & 40.6 & - & 37.8 & 45.2 & 25.0 & 46.1 & 53.4 & 6.1 & - & - & - & \\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 43.2 & 43.8 & 45.4 & 42.1 & 51.6 & 40.3 & 52.7 & 41.0 & 60.2 & 58.7 & 31.5 & 39.3 & 59.1 & 50.7 & 18.4 & 34.3 & 45.5 & 53.7 & 58.4 & 60.0 & 7.4 & 57.7 & 25.1 & 30.9 \\
\texttt{gpt-4-32k} & 49.7 & 55.9 & \textbf{59.4} & 59.6 & 62.6 & 52.7 & 69.2 & 54.4 & 68.6 & 74.4 & 57.8 & \textbf{67.6} & 71.1 & 68.5 & 23.8 & 48.0 & 59.4 & 71.9 & \textbf{72.7} & 72.8 & 9.2 & \textbf{68.8} & 31.6 & 45.3\\
\midrule 
& ko & lt & ml & mr & ms & my & nl & pa & pl & pt & qu & ro & ru & sw & ta & te & th & tl & tr & uk & ur & vi & yo & zh & \textbf{avg}\\\midrule
\multicolumn{10}{l}{\textit{Fine-tuned Baselines}} \\
\midrule
mBERT & \textbf{59.5} & \textbf{75.8} & 53.0 & 57.0 & 67.1 & 45.7 & 81.0 & 30.5 & 79.2 & \textbf{80.4} & 58.5 & 74.0 & 63.9 & \textbf{71.4} & 50.7 & 48.9 & 0.4 & 72.6 & 73.4 & 69.7 & 35.4 & 74.5 & 45.8 & \textbf{42.5} & 62.3\\
XLM-R Large & 59.2 & \textbf{75.8} & \textbf{60.2} & \textbf{63.4} & \textbf{68.5} & \textbf{55.2} & \textbf{83.2} & 49.4 & \textbf{79.3} & 79.9 & 58.5 & \textbf{78.7} & \textbf{71.9} & 68.9 & \textbf{58.4} & \textbf{53.8} & 0.7 & \textbf{74.7} & \textbf{80.3} & \textbf{78.0} & 60.3 & \textbf{78.3} & 37.0 & 26.6 & \textbf{65.2}\\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & 39.1 & 57.3 & -  & - & - & - & 51.9 & - & 46.7 & 41.4 & - & 38.5 & 33.0 & 54.0 & - & - & 1.4 & - & 56.9 & 38.4 & - & 40.6 & - & 11.9 & 40.6 \\
gemini-pro & 35.7 & 55 & - & - & - & - & 54 & - & 49.3 & 45.1 & - & 40.7 & 38.8 & 57.5 & - & - & 1.1 & - & 56.1 & 37.7 & - & 47.6 & - & 7.9 & 39.9\\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 27.9 & 51.9 & 25.2 & 34.4 & 52.0 & 8.7 & 59.4 & 36.7 & 58.4 & 48.9 & 41.9 & 42.7 & 29.4 & 57.7 & 26.0 & 22.0 & 1.7 & 36.5 & 50.5 & 34.4 & 35.7 & 33.5 & 56.9 & 13.3 & 40.3\\
\texttt{gpt-4-32k} & 51.4 & 71.3 & 35.6 & 47.4 & 64.1 & 16.3 & 67.9 & \textbf{49.8} & 70.3 & 64.5 & \textbf{69.8} & 59.6 & 64.8 & 68.9 & 36.9 & 33.0 & \textbf{2.5} & 61.9 & 72.9 & 58.4 & \textbf{69.6} & 58.4 & \textbf{73.9} & 18.5 & 55.5\\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c }
\toprule
Model & ar & en & es & eu & hi & id & my & ru & sw & te & zh &
\textbf{avg} \\ \midrule
%\multicolumn{10}{l}{\textit{Fine-tuned Baselines}} \\
%\midrule
%mBERT & \\
%mT5-Base & \\
%XLM-R Large &  \\
%\midrule
\multicolumn{10}{l}{\textit{Prompt-Based Baselines}} \\
\midrule
BLOOMZ & 79.7 & 95.7 & 87.3 & 70.5 & 79.9 & 85.6 & 49.9 & 67.3 & 65.3 & 67.4 & 90.0 & 76.2 \\
XGLM & 59.8 & 75.9 & 69.2 & 63.8 & 62.5 & 70.8 & 61.2 & 72.4 & 65.2 & 63.4 & 67.7 & 66.5 \\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & 1.7 & 53.1 & 52.4 & - & 0.7 & 4.2 & - & 28.5 & 47.1 & - & 23.9 & 18.8 \\
gemini-pro & 96.9 & 98.7 & 98.3 & - & 97.6 & 97.5 & - & 97.6 & 96.1 & - & 97.4 & \textbf{97.5} \\
Gemma 2B Instruct & 64.7 & 76.6 & 69.1 & 53.1 & 64.3 & 65.9 & 55.8 & 65.3 & 54.7 & 54.4 & 71.1 & 63.2 \\
Gemma 7B Instruct & 68.5 & 89.9 & 90.7 & 67.4 & 72.1 & 79.3 & 34.0 & 84.4 & 60.4 & 41.1 & 86.7 & 70.4 \\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 92.5 & 96.8 & 95.8 & 78.4 & 91.1 & 95.0 & 57.2 & 96.6 & 92.3 & 73.1 & 95.6 & 87.7 \\
\texttt{gpt-3.5-turbo} (TT) & 94.3 & 96.8 & 96.1 & 92.5 & 94.7 & 95.2 & 88.6 & 96.2 & 88.7 & 93.6 & 95.6 & 93.9 \\
\texttt{text-davinci-003} & 87.4 & 98.3 & 97.6 & 78.1 & 77.8 & 96.4 & 47.4 & 94.2 & 78.1 & 57.6 & 95.0 & 82.5 \\
\texttt{text-davinci-003} (TT) & 95.0 & 98.3 & 96.2 & 94.1 & 95.1 & 95.9 & 90.1 & 96.9 & 90.7 & 94.3 & 96.2 & 94.8 \\
\texttt{gpt-4-32k} & \textbf{99.1} & \textbf{99.6} & \textbf{99.5} & \textbf{97.6} & \textbf{98.8} & \textbf{99.0} & 77.6 & 99.1 & \textbf{98.4} & 93.4 & \textbf{99.2} & 96.5 \\
\texttt{gpt-4-32k} (TT) & 97.7 & \textbf{99.6} & 98.7 & 96.8 & 97.9 & 98.1 & \textbf{93.2} & \textbf{99.2} & 93.6 & \textbf{96.4} & 98.3 & 97.0
\\
\bottomrule
\end{tabular}
\begin{tabular}{l c c}
\toprule
Model & NLI En-Hi & Sentiment En-Es \\
\midrule
\multicolumn{3}{l}{\textit{Fine-tuned Baselines}} \\
\midrule
mBERT & 63.1 & \textbf{69.31} \\
\midrule
\multicolumn{3}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & 82.8 & 51.5 \\
gemini-pro & 80.8 & 29.4 \\
\midrule
\multicolumn{3}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{text-davinci-003} & 72.1 & 68.8 \\
\texttt{gpt-3.5-turbo} & 78.8 & 68.0 \\
\texttt{gpt-4-32k} & \textbf{90.4} & 45.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c c c c c c c c c }
\toprule
Model & en & am & ar & az & bn & cy & es & fa & fr & gd & gu & ha & hi & id & ig & ja & ko & ky & mr & my & ne & om & pa \\
\midrule
\multicolumn{10}{l}{\textit{Fine-tuned Baselines}} \\
\midrule
mT5-RL & \textbf{35.1} & \textbf{24.6} & 31.2 & 24.4 & \textbf{24.2} & \textbf{29.9} & \textbf{27.4} & \textbf{33.5} & \textbf{31.3} & \textbf{26.3} & \textbf{22.7} & \textbf{35.3} & \textbf{33.5} & \textbf{34.4} & \textbf{25.6} & \textbf{38.7} & \textbf{27.1} & 17.7 & \textbf{22.9} & \textbf{17.3} & \textbf{27.9} & \textbf{22.3} & \textbf{28.8} \\
\midrule
\multicolumn{10}{l}{\textit{Prompt-Based Baselines}} \\
\midrule
Llama 2 7B & 0.0 & 0.0 & 0.0 & \textbf{32.0} & 0.0 & 23.8 & 0.0 & 0.0 & 0.0 & 7.1 & 0.0 & 7.7 & 0.0 & 2.7 & 10.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.1 & 0.0 \\
Llama 2 13B & 0.0 & 0.0 & 0.0 & 25.0 & 0.0 & 27.0 & 0.0 & 0.0 & 0.0 & 8.0 & 0.0 & 4.0 & 0.0 & 2.0 & 11.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 \\
Llama 2 70B & 0.0 & 0.0 & \textbf{35.0} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 3.0 & 0.0 & 7.0 & 0.0 & 12.0 & 3.0 & 0.0 & 0.0 & \textbf{36.0} & 0.0 & 0.0 & 0.0 & 8.0 & 0.0\\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & 0.2 & - & 5.5 & - & - & - & 0.0 & - & 0.0 & - & - & - & 2.5 & 0.0 & - & 0.0 & 2.12 & - & - & - & - & - & -\\
gemini-pro & 0.1 & - & 5.4 & - & 0.0 & - & 0.0 & - & 0.0 & - & - & - & 2.4 & 0.0 & - & 2.1 & 7.5 & - & - & - & - & - & - \\
Gemma 7B Instruct & 0.2 & 0.0 & 0.8 & 0.0 & - & 0.0 & - & 0.0 & - & 0.0 & - & 0.0 & 0.5 & 0.0 & 0.0 & - & - & 0.0 & - & 0.0 & 0.0 & 0.0 & - \\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} &  25.9 & 9.4 & 24.8 & 15.8 & 17.1 & 21.9 & 20.6 & 23.0 & 25.8 & 23.2 & 0.0 & 23.7 & 23.6 & 26.8 & 19.0 & 26.4 & 14.7 & 12.1 & 13.8 & 7.7 & 15.7 & 14.4 & 22.9
\\
\texttt{gpt-4-32k} & 27.5 & 16.9 & 23.1 & 15.6 & 18.0 & 25.5 & 19.7 & 23.7 & 23.3 & 24.6 & 16.5 & 24.5 & 24.0 & 25.5 & 20.0 & 29.1 & 15.3 & 13.4 & 14.4 & 6.3 & 18.5 & 14.7 & 22.4 \\
\midrule 
& pidgin & ps & pt & rn & ru & si & so & sr* & sr** & sw & ta & te & th & ti & tr & uk & ur & uz & vi & yo & zh-Hant & zh-Hans & \textbf{avg}\\
\midrule
\multicolumn{10}{l}{\textit{Fine-tuned Baselines}} \\
\midrule
mT5-RL & \textbf{34.7} & \textbf{35.7} & \textbf{32.3} & \textbf{31.6} & 0.0 & \textbf{21.3} & \textbf{27.6} & \textbf{23.8} & \textbf{21.6} & \textbf{35.8} & 0.0 & \textbf{19.3} & \textbf{13.8} & \textbf{27.0} & \textbf{31.8} & \textbf{24.9} & \textbf{35.9} & \textbf{19.0} & 28.8 & \textbf{26.2} & \textbf{39.8} & \textbf{39.7} & \textbf{26.9}\\
\midrule
\multicolumn{10}{l}{\textit{Prompt-Based Baselines}} \\
\midrule
Llama 2 7B & 5.7 & 0.0 & 7.4 & 0.0 & 0.1 & 0.0 & 3.6 & 0.1 & 4.0 & 4.1 & 0.0 & 0.0 & 0.0 & 0.0 & 4.9 & 0.0 & 0.0 & 0.0 & \textbf{34.1} & 8.1 & 0.0 & 0.0 & 3.5 \\
Llama 2 13B & 6.0 & 0.0 & 7.0 & 4.0 & 0.0 & 0.0 & 3.0 & 0.0 & 4.0 & 3.7 & 0.0 & 0.0 & 0.0 & 0.0 & 2.0 & 0.0 & 0.0 & 0.0 & 30.0 & 8.0 & 0.0 & 0.0 & 3.2\\
Llama 2 70B & 13.0 & 0.0 & 5.0 & 2.0 & 0.0 & 0.0 & 9.0 & 0.0 & 3.0 & 8.5 & 0.0 & 0.0 & 0.0 & 0.0 & 6.0 & 0.0 & 0.0 & 0.0 & 3.0 & 0.0 & 0.0 & 20.0 & 3.9\\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & - & - & 0.0 & - &\textbf{ 4.7} & - & - & - & - & 0 & - & - & 0.0 & - & - & - & - & - & 0.0 & - & - & - & 1.2 \\
gemini-pro & - & - & 0.0 & - & 4.5 & - & - & - & - & 0.1 & - & - & 2.8 & - & 0.0 & 4.9 & - & - & 0.0 & - & 2.8 & 2.6 & 2.0
\\
Gemma 7B Instruct & 0.0 & 0.0 & 0.0 & 0.0 & 1.7 & 0.0 & 0.0 & 0.1 & 0.0 & 0.0 & 0.7 & - & 1.0 & 0.0 & 0.0 & 1.7 & 0.5 & 0.0 & 0.0 & 0.0 & - & 1.3 & 0.2
\\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 23.6 & 21.3 & 24.9 & 20.5 & 0.0 & 9.2 & 21.2 & 11.1 & 16.7 & 27.3 & 0.0 & 0.6 & 8.9 & 0.0 & 22.0 & 17.9 & 25.6 & 11.8 & 20.9 & 16.5 & 23.4 & 21.5 & 17.2\\
\texttt{gpt-4-32k} & 27.1 & 23.9 & 24.0 & 21.9 & 0.0 & 15.4 & 17.4 & 18.1 & 16.3 & 8.5 & 0.0 & 14.9 & 9.7 & 18.8 & 17.8 & 18.2 & 25.5 & 12.3 & 21.6 & 16.3 & 27.2 & 30.7 & 18.8\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model & id & tr & zh & sw & ta & \textbf{avg} \\ \midrule
\textit{LLaVA Models} & & & & & & \\ \midrule
bakllava-v1 & 0.25 & 0.27 & 0.36 & 0.38 & 0.22 & 0.30 \\
bakllava-v1 (TT) & 0.58 & 0.58 & 0.56 & 0.54 & 0.52 & 0.56 \\
llava-v1.5-13B & 0.53 & 0.52 & 0.53 & 0.51 & 0.50 & 0.52 \\
llava-v1.5-13B (TT) & 0.53 & 0.57 & 0.52 & 0.53 & 0.54 & 0.54 \\
vip-llava-13B & 0.52 & 0.50 & 0.20 & 0.50 & 0.14 & 0.37 \\
vip-llava-13B (TT) & 0.56 & 0.56 & 0.53 & 0.52 & 0.51 & 0.54 \\ \midrule
\textit{Google Models} & & & & & & \\ \midrule
\texttt{gemini-pro-vision} & 0.55 & 0.60 & 0.59 & 0.55 & 0.52 & 0.56 \\
\texttt{gemini-pro-vision (TT)} & 0.61 & 0.63 & 0.57 & 0.58 & 0.63 & 0.60 \\ \midrule
\textit{OpenAI Models} & & & & & & \\ \midrule
\texttt{gpt-4-vision} & 0.81 & 0.81 & 0.71 & 0.74 & 0.78 & 0.77 \\
\texttt{gpt-4-vision (TT)} & 0.74 & 0.82 & 0.68 & 0.68 & 0.69 & 0.72 \\ \bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c }
% \toprule
% Model & en & en\_hi & fr & hi & ko & zh & \textbf{avg} \\ 
% \midrule
% \multicolumn{7}{l}{\textit{Prompt-Based Baselines}} \\
% \midrule
% PaLM 2 & 55.0 & 10.0 & 38.3 & 16.7 & 26.7 & 66.7 & 35.6 \\
% Llama 2 70B & 58.3 & 3.3 & 46.7 & 6.7 & 10.0 & 25.0 & 25.0 \\
% \midrule
% \multicolumn{10}{l}{\textit{Open AI Models}} \\
% \midrule
% \texttt{gpt-3.5-turbo} & \textbf{71.7} & \textbf{26.7} & 63.3 & 10.0 & 33.3 & 90.0 & 49.2 \\
% \texttt{gpt-4-32k} & 66.7 & 25.0 & \textbf{65.0} & \textbf{36.7} & \textbf{38.3} & \textbf{93.3} & \textbf{54.2} \\
% \bottomrule
% \end{tabular}
% \caption{Comparing performance of different models on all languages in XRiSAWOZ. Metric: Average.}
% \label{tab:results_summary}
% \end{table*}

% BeleBele
\begin{table*}[h]
\centering 
\small
\begin{tabular}{l c c c c c c c c c c c c }
\toprule
Model & ar & cs & da & de & en & es & fi & fr & he & hu & it & ja \\
\midrule
\multicolumn{10}{l}{\textit{Prompt-Based Baselines}} \\
\midrule
Llama 2 70B & 42.3 & 65.0 & 66.2 & 69.4 & 78.8 & 68.4 & 62.7 & 72.2 & 41.4 & 61.1 & 68.4 & 56.6 \\
Mistral 7B Instruct & 1 & 54.2 & 51.3 & 51.5 & 65.6 & 59.4 & 35.2 & 60 & 0 & 42 & 51.4 & 41.7 \\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & 86.9 & 87.8 & 88.1 & 87.6 & \textbf{92.2} & 86.0 & 86.6 & 88.2 & 0.0 & 87.0 & 86.3 & 84.1 \\
gemini-pro & 89.0 & \textbf{90.4} & \textbf{89.8} & \textbf{88.8} & 90.8 & \textbf{89.3} & \textbf{89.3} & 89.8 & \textbf{88.0} & \textbf{88.2} & \textbf{89.3} & \textbf{86.9}
\\
Gemma 2B Instruct & 36.1 & 35.0 & 34.0 & 34.7 & 42.2 & 39.2 & 34.8 & 40.0 & 31.7 & 29.1 & 37.3 & 35.8\\
Gemma 7B Instruct & 45.7 & 53.9 & 50.9 & 55.3 & 66.3 & 57.8 & 57.8 & 56.7 & 44.7 & 46.0 & 56.3 & 47.4
\\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 69.3 & 76.9 & 80.7 & 83.3 & 87.7 & 79.2 & 77.9 & 83.1 & 64.2 & 74.6 & 80.0 & 70.9 \\
\texttt{gpt-4} & \textbf{91.8} & 85.5 & 82.3 & 85.0 & 79.0 & 83.0 & 86.8 & \textbf{90.9} & 86.9 & 61.0 & 81.0 & 86.0 \\
\midrule
& ko & nl & no & pl & pt & ru & sv & th & tr & zh-Hans & zh-Hant & \textbf{avg}\\ 
\midrule
\multicolumn{10}{l}{\textit{Prompt-Based Baselines}} \\
\midrule
Llama 2 70B & 56.3 & 66.2 & 65.7 & 61.7 & 70.2 & 67.0 & 67.4 & 38.9 & 47.3 & 62.4 & 59.3 & 61.5 \\
Mistral 7B Instruct & 41.4 & 54.5 & 51.4 & 42.8 & 54.4 & 62.1 & 54.9 & 0 & 31.4 & 60.4 & 56.4 & 43.2 \\
\midrule
\multicolumn{10}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & 86.0 & 87.3 & 88.2 & 87.7 & 88.4 & 87.4 & 87.1 & 80.9 & \textbf{85.0} & 86.8 & 86.9 & 83.2 \\
gemini-pro & 87.9 & \textbf{88.9 }& \textbf{88.8} & \textbf{88.1} & \textbf{89.4} & 89.1 & \textbf{88.9} & 83.4 & 84.1 & \textbf{91.4} & \textbf{90.3} & \textbf{88.7}
\\
Gemma 2B Instruct & 36.4 & 35.9 & 34.0 & 35.0 & 27.7 & 40.0 & 36.2 & 36.7 & 32.0 & 41.2 & 39.2 & 35.8\\
Gemma 7B Instruct & 46 & 49.1 & 53.4 & 51.1 & 58.4 & 56.2 & 52.6 & 47.6 & 41.4 & 57.7 & 57.1 & 52.6
\\
\midrule
\multicolumn{10}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 67.1 & 80.4 & 79.0 & 74.7 & 83.0 & 78.4 & 81.7 & 55.7 & 69.9 & 77.6 & 76.3 & 76.2 \\
\texttt{gpt-4} & \textbf{88.6} & 85.3 & 83.1 & 85.2 & 78.8 & \textbf{90.6} & 80.0 & \textbf{83.9} & 78.4 & 89.0 & 89.8 & 84.0 \\
\midrule
\end{tabular}
\begin{tabular}{@{}llcccclllll@{}}
\toprule
Model & \multicolumn{1}{c}{ar} & cs & da & de & en & es & fi & fr & it & ja \\ \midrule
\textit{LLaVA Models} & \multicolumn{1}{c}{} &  &  &  &  &  &  &  &  &  \\ \midrule
bakllava-v1 & \multicolumn{1}{c}{0.12} & 11.64 & 15.39 & 14.97 & 29.81 & 19.00 & 12.80 & 18.73 & 17.23 & 0.10 \\
llava-v1.5-13B & \multicolumn{1}{c}{16.13} & 19.37 & 27.04 & 28.34 & 30.06 & 30.22 & 20.99 & 32.10 & 28.10 & 10.40 \\
vip-llava-13B & \multicolumn{1}{c}{12.24} & 18.41 & 25.26 & 28.47 & 30.63 & 30.32 & 19.26 & 31.86 & 27.79 & 9.59 \\ \midrule
\textit{Google Models} & \multicolumn{1}{c}{} &  &  &  &  &  &  &  &  &  \\ \midrule
\texttt{gemini-pro-vision} & \multicolumn{1}{c}{25.00} & 25.42 & 32.31 & 31.14 & 32.39 & 32.74 & 27.44 & 33.95 & 32.03 & 13.37 \\ \midrule
\textit{OpenAI Models} & \multicolumn{1}{c}{} &  &  &  &  &  &  &  &  &  \\ \midrule
\texttt{gpt-4-vision} & \multicolumn{1}{c}{28.47} & 31.67 & 35.11 & 34.96 & 37.67 & 38.32 & 31.96 & 39.59 & 35.88 & 15.81 \\ \midrule
 & ko & nl & no & pl & pt & ru & sv & th & tr & zh \\ \midrule
\textit{LLaVA Models} &  &  &  &  &  &  &  &  &  &  \\ \midrule
bakllava-v1 & 0.11 & 16.57 & 15.21 & 12.58 & 16.44 & 0.57 & 15.25 & 0.49 & 12.79 & 0.13 \\
llava-v1.5-13B & 6.82 & 31.56 & 26.28 & 21.53 & 28.20 & 19.51 & 27.26 & 14.53 & 16.74 & 8.57 \\
vip-llava-13B & 6.60 & 30.08 & 25.12 & 17.19 & 19.40 & 12.44 & 25.49 & 9.87 & 15.47 & 7.67 \\ \midrule
\textit{Google Models} &  &  &  &  &  &  &  &  &  &  \\ \midrule
\texttt{gemini-pro-vision} & 10.91 & 33.88 & 30.26 & 28.29 & 32.70 & 24.93 & 30.53 & 26.34 & 27.79 & 8.76 \\ \midrule
\textit{OpenAI Models} &  &  &  &  &  &  &  &  &  &  \\ \midrule
\texttt{gpt-4-vision} & 15.44 & 39.29 & 34.19 & 32.82 & 36.26 & 30.76 & 35.00 & 32.37 & 32.00 & 10.15 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccl@{}} 
\toprule
Model                           & es                                        & fr                                        & it                                        & pt                                        & ru                                        & tr                                        & \textbf{avg} &   \\ 
\midrule
\multicolumn{9}{l}{\textit{Prompt-Based Baselines}}                                                                                                                                                                                                                                                                          \\ 
\midrule
PaLM (0-Shot)                   & 79.83                                     & 78.99                                     & -                                         & 77.58                                     & 80.35                                     & 84.1                                      & 80.17        &   \\
PaLM (10-Shot Monolingual)      & \textbf{91.23}                                     & 86.16                                     & -                                         & 90.99                                     & 92.47                                     & 84.5                                      & 89.07        &   \\
PaLM-2 (0-Shot)                 & 88.6                                      & 84.11                                     & -                                         & 87.68                                     & 90.5                                      & 93.42                                     & 88.86        &   \\
PaLM-2 (10-Shot Monolingual)    & 89.68                                     & \textbf{87.94}                                     & -                                         & \textbf{92.05}                                     & \textbf{94.25}                                     & \textbf{94.34}                                     & \textbf{91.65}        &   \\ 
\midrule
\multicolumn{9}{l}{\textit{OpenAI Models}}   \\ 
\midrule
gpt-3.5-turbo (Crosslingual)    & \textcolor[rgb]{0.129,0.129,0.133}{77.27} & \textcolor[rgb]{0.129,0.129,0.133}{73.64} & \textcolor[rgb]{0.129,0.129,0.133}{80.05} & \textcolor[rgb]{0.129,0.129,0.133}{81.16} & \textcolor[rgb]{0.129,0.129,0.133}{74.99} & \textcolor[rgb]{0.129,0.129,0.133}{85.65} & 78.79        &   \\
gpt-3.5-turbo (TT)              & 74.20                                     & 70.09                                     & 76.67                                     & 72.66                                     & 73.68                                     & 82.99                                     & 75.05        &   \\
text-davinci-003 (Crosslingual) & 79                                        & 74.55                                     & \textbf{81.11}                                     & 81.63                                     & 79.13                                     & 93.55                                     & 81.50        &   \\
text-davinci-003 (TT)           & 79.06                                     & 72.93                                     & 78.93                                     & 75.18                                     & 80.48                                     & 93.22                                     & 79.97        &   \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccclccccc}
\hline
 &
  \multicolumn{3}{c}{Google} &
  \multicolumn{3}{c}{Microsoft} &
  \multicolumn{3}{c}{Amazon} &
  \multicolumn{3}{c}{Systran} &
  \multicolumn{3}{c}{GPT Turbo 3.5} &
  \multicolumn{3}{c}{Bloomz} \\
 &
  Acc &
  $\Delta_G$\ &
  $\Delta_S$\ &
  Acc &
  $\Delta_G$\ &
  $\Delta_S$\ &
  Acc &
  $\Delta_G$\ &
  $\Delta_S$\ &
  Acc &
  $\Delta_G$\ &
  $\Delta_S$\ &
  \multicolumn{1}{c}{Acc} &
  $\Delta_G$\ &
  $\Delta_S$\ &
  Acc &
  $\Delta_G$\ &
  $\Delta_S$\ \\ \hline
es &
  50.9 &
  23.2 &
  20.9 &
  45 &
  36.5 &
  22.9 &
  \textbf{57.2} &
  15.3 &
  21.7 &
  42.5 &
  46.2 &
  15.6 &
  54.9 &
  22.7 &
  26.2 &
  55.6 &
  17.2 &
  32.5 \\
fr &
  \textbf{61.6} &
  6.1 &
  22.3 &
  44.5 &
  34.2 &
  15.8 &
  54.2 &
  16.4 &
  15 &
  43.4 &
  41.8 &
  -0.1 &
  52.7 &
  21.4 &
  26.1 &
  52 &
  17.8 &
  24.6 \\
it &
  38.6 &
  32.9 &
  18.6 &
  38.8 &
  41.8 &
  10.5 &
  40.2 &
  26.8 &
  14.7 &
  38.1 &
  47.3 &
  6.3 &
  45.1 &
  21.9 &
  26.7 &
  \textbf{45.7} &
  9 &
  18.5 \\ \hline
ru &
  37.8 &
  36.7 &
  11.4 &
  36.9 &
  42 &
  8.4 &
  39.8 &
  34.8 &
  9.4 &
  37.3 &
  44.1 &
  9.2 &
  \textbf{41} &
  31.6 &
  10.2 &
  5.9 &
  INV &
  0 \\
uk &
  38.4 &
  43.5 &
  10.7 &
  41.3 &
  46.8 &
  11.9 &
  - &
  - &
  - &
  28.9 &
  22.4 &
  12.9 &
  \textbf{42.9} &
  34.2 &
  12.1 &
  16.8 &
  22.7 &
  2.2 \\ \hline
he &
  50.8 &
  11.7 &
  35.5 &
  44 &
  22 &
  29.8 &
  48 &
  13.6 &
  45.9 &
  43.1 &
  26.9 &
  23.1 &
  \textbf{57.5} &
  7.6 &
  40.8 &
  27.5 &
  31.4 &
  5 \\
ar &
  45.8 &
  42.5 &
  16.2 &
  45 &
  47.1 &
  14.2 &
  48.3 &
  37.8 &
  18.8 &
  45.6 &
  49.4 &
  -4.1 &
  \textbf{61.1} &
  13.9 &
  27.9 &
  48.1 &
  23 &
  25.6 \\ \hline
de &
  59.4 &
  12.5 &
  12.6 &
  \textbf{74.1} &
  0 &
  8.8 &
  62.4 &
  12 &
  16.7 &
  48.5 &
  34.5 &
  10 &
  57.5 &
  19.5 &
  14.2 &
  47.6 &
  56.2 &
  6.6 \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}lcccccccccccccc@{}}
\toprule
Model & as & bn & gu & hi & ka & kn & ml & mr & np & or & pa & ta & te & ur \\ \midrule
\textit{SOTA model} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \midrule
IT2 & 46.8 & 49.7 & 53.1 & 49.6 & 35.6 & 33.8 & 45.7 & 48.6 & 51.5 & 40.2 & 57.8 & 39.1 & 45.5 & 61.6 \\ \midrule
\textit{Prompt-Based Baselines} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \midrule
Llama 2 70B & 0.7 & 0.7 & 0.9 & 1.3 & 1 & 1 & 1.3 & 1.5 & 0.8 & 0.7 & 0.7 & 1.1 & 1.1 & 1.9 \\
Mistral 7B Instruct & 2.1 & 5.5 & 2.2 & 7.4 & 3.8 & 4 & 2.5 & 5 & 5.4 & 1.6 & 1.8 & 3.8 & 2.9 & 6 \\
Gemma 7B Instruct & 13.9 & 21.9 & 4.7 & 26.9 & 10.3 & 2.2 & 6.3 & 15.7 & 16.5 & 1.6 & 4.2 & 18.6 & 10.5 & 1.6 \\ \midrule
\textit{OpenAI Models} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \midrule
\texttt{gpt-3.5-turbo (0-shot)} & 27.2 & 39.9 & 36 & 46 & - & 27.9 & 30.4 & 34 & 38.3 & 25.6 & 40.6 & 29.7 & 32.1 & 49 \\
\texttt{gpt-3.5-turbo} & 26.3 & 36.1 & 34.3 & 41.8 & 12.7 & 26.5 & 28.1 & 32.8 & 37.5 & 23.5 & 40.2 & 28.3 & 30.1 & 47.1 \\
\texttt{gpt-4-32k} & 34.9 & 44.3 & 42.6 & 47 & 17.7 & 30.5 & 36.8 & 39.1 & 43.9 & 33.4 & 48.4 & 33.8 & 38.5 & 53.4 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccccccccc@{}}
\toprule
Model & as & bn & gu & hi & ka & kn & ml & mr & np & or & pa & ta & te & ur \\ \midrule
\textit{SOTA model} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \midrule
IT2 & 62.9 & 58.4 & 62 & 60.1 & 52.6 & 47.5 & 54.3 & 58.5 & 63 & 60.3 & 62.7 & 45.8 & 52.9 & 65.5 \\ \midrule
\textit{Prompt-Based Baselines} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \midrule
Llama 2 70B & 16.2 & 19.8 & 14.9 & 30.3 & 14.7 & 13.3 & 14.7 & 18.9 & 22.4 & 13.5 & 14.1 & 14.2 & 13.7 & 25 \\
Mistral 7B Instruct & 17 & 22.5 & 11.7 & 27.4 & 11.9 & 12.7 & 10.2 & 16.7 & 19 & 9.7 & 10.4 & 11.7 & 11.3 & 21.5 \\
Gemma 7B Instruct & 18.8 & 27.4 & 23.3 & 38 & 19 & 14.8 & 22 & 25.1 & 26.3 & 12.1 & 22 & 21.7 & 24.5 & 33.8 \\ \midrule
\textit{OpenAI Models} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \midrule
\texttt{gpt-3.5-turbo (0-shot)} & 43.6 & 52.9 & 50.9 & 57 & - & 42.1 & 44 & 47.6 & 52 & 45.2 & 53.3 & 38 & 42.4 & 57.1 \\
\texttt{gpt-3.5-turbo} & 28.5 & 34.7 & 31.2 & 43.5 & 25.5 & 37.4 & 40.5 & 47.4 & 49.4 & 39.5 & 49.4 & 34.7 & 38.1 & 53.7 \\
\texttt{gpt-4-32k} & 53.3 & 57.7 & 57.3 & 59.5 & 34 & 47.9 & 49.9 & 55.6 & 59.6 & 55 & 60.1 & 44.4 & 49.2 & 63.2 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccccccccc@{}}
\toprule
Model & as & bn & gu & hi & ka & kn & ml & mr & np & or & pa & ta & te & ur \\ \midrule
\textit{SOTA model} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \midrule
IT2 & 47.1 & 51.8 & 53.5 & 56.7 & 40.2 & 51 & 50.9 & 51 & 49 & 43.9 & 50.6 & 49.5 & 52.4 & 68.2 \\ \midrule
\textit{Prompt-Based Baselines} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \midrule
Llama 2 70B & 0.5 & 0.7 & 0.6 & 1.2 & 1 & 0.7 & 0.9 & 1 & 0.9 & 0.5 & 0.8 & 0.9 & 0.9 & 1.3 \\
Mistral 7B Instruct & 1.1 & 2.5 & 1.1 & 3.9 & 2.7 & 2.1 & 1.3 & 2.9 & 3.1 & 0.8 & 1 & 2.1 & 1.6 & 3.7 \\
Gemma 7B Instruct & 16.1 & 24 & 3.5 & 32.1 & 14.5 & 2.8 & 6.5 & 19.5 & 20.4 & 1.9 & 3.4 & 23.8 & 13.1 & 2.1 \\ \midrule
\textit{OpenAI Models} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \midrule
\texttt{gpt-3.5-turbo (0-shot)} & 25.9 & 39.9 & 35.6 & 47.1 & - & 34.5 & 31.6 & 33.9 & 37.2 & 27.8 & 36.2 & 34 & 34.3 & 47.6 \\
\texttt{gpt-3.5-turbo} & 28.9 & 39.4 & 35.7 & 47.5 & 21.3 & 35 & 31.4 & 34.9 & 38.9 & 28.1 & 36.2 & 33.9 & 34 & 47.8 \\
\texttt{gpt-4-32k} & 33.7 & 44.2 & 40.3 & 50.3 & 23.7 & 40.6 & 38.5 & 38.7 & 42.4 & 34.9 & 41.5 & 40.3 & 41.4 & 53.4 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccccccccc@{}}
\toprule
Model & as & bn & gu & hi & ka & kn & ml & mr & np & or & pa & ta & te & ur \\ \midrule
\textit{SOTA model} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \midrule
IT2 & 65.8 & 63.2 & 66.5 & 65.4 & 60.4 & 64.2 & 64.5 & 63.7 & 67.7 & 66.2 & 63.4 & 59.8 & 64.8 & 73 \\ \midrule
\textit{Prompt-Based Baselines} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \midrule
Llama 2 70B & 13.1 & 15.8 & 12.4 & 23.6 & 12.8 & 11.3 & 12.2 & 16.7 & 18.8 & 11.7 & 11.7 & 12 & 11.4 & 19.4 \\
Mistral 7B Instruct & 13.7 & 17 & 10.8 & 20.4 & 12.9 & 12.3 & 9.9 & 15.3 & 16.9 & 9.8 & 9.9 & 11.8 & 11.4 & 17.4 \\
Gemma 7B Instruct & 21.2 & 29.2 & 24.7 & 42.1 & 23.9 & 17.9 & 23.9 & 29.4 & 31.1 & 14.5 & 24.2 & 24.9 & 28.8 & 36.8 \\ \midrule
\textit{OpenAI Models} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \midrule
\texttt{gpt-3.5-turbo (0-shot)} & 46.9 & 52.1 & 51.7 & 57.7 & - & 51.7 & 47.8 & 50.3 & 54.2 & 48 & 51.7 & 41.3 & 46.5 & 58.8 \\
\texttt{gpt-3.5-turbo} & 45.8 & 51.2 & 50.8 & 57.8 & 36 & 51.1 & 45.8 & 50.3 & 54.2 & 47.4 & 51.1 & 40.2 & 45.6 & 59.6 \\
\texttt{gpt-4-32k} & 57.7 & 59.9 & 60 & 63 & 46.1 & 59.4 & 57.9 & 59.3 & 65.7 & 59.4 & 60.8 & 53.9 & 56.7 & 68.5 \\ \bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c}
\toprule
Model & en & en-hi & fr & hi & ko & zh & \textbf{avg}\\ \midrule
\multicolumn{8}{l}{\textit{Fine-tuned Baselines}} \\
\midrule
mBART & \textbf{84.6} & \textbf{60.7} & \textbf{73.1} & \textbf{75.3} & \textbf{71.2} & \textbf{91.7} & \textbf{76.1} \\
\midrule
\multicolumn{8}{l}{\textit{Prompt-Based Baselines}} \\
\midrule
Llama 2 70B & 59.0 & 44.0 & 51.8 & 38.4 & 51.1 & 73.0 & 52.9 \\ 
Mistral 7B & 49.8 & 38.1 & 44.3 & 35.5 & 41.4 & 51.8 & 43.5 \\ 
Mistral 7B Instruct & 48.2 & 38.1 & 42.4 & 31.9 & 41.4 & 50.8 & 42.1 \\ 
\midrule
\multicolumn{8}{l}{\textit{Google Models}} \\
\midrule
PaLM 2 & 62.2 & 45.3 & 51.5 & 52.1 & 55.4 & 73.9 & 56.7 \\ 
\texttt{gemini-pro} & 64.4 & 49.3 & 52.2 & 53.0 & 53.2 & 73.6 & 57.6 \\
Gemma 2B Instruct & 49.3 & 33.5 & 52.2 & 38.7 & 51.4 & 58.4 & 47.2 \\
Gemma 7B Instruct & 50.3 & 33.7 & 52.0 & 39.5 & 52.1 & 58.0 & 47.8 \\
\midrule
\multicolumn{8}{l}{\textit{Open AI Models}} \\
\midrule
\texttt{gpt-3.5-turbo} & 71.0 & 50.2 & 60.3 & 57.3 & 59.9 & 81.4 & 63.4 \\
\texttt{gpt-4-32k} & 75.6 & 57.7 & 69.0 & 63.2 & 69.1 & 85.3 & 70.0 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
    \toprule
        \multirow{2}{*}{Metric} & \multirow{2}{*}{Model} & \multicolumn{6}{c}{Languages} & \multirow{2}{*}{\textbf{avg}} \\
        \cline{3-8}
        ~ & ~ & en & en-hi & fr & hi & ko & zh & ~ \\ 
    \midrule
        \multirow{6}{*}{BLEU ($\uparrow$)} & Llama 2 & 12.8 & 6.6 & 13.6 & 3.4 & 2.1 & 1.7 & 6.7 \\
        ~ & Mistral 7B & 24.9 & 7.7 & 22.3 & 4.7 & 9.0 & 12.3 & 13.5 \\ 
        ~ & Mistral 7B Instruct & 30.7 & 5.5 & 23.8 & 3.4 & 9.6 & 15.1 & 14.7 \\
        ~ & PaLM 2 & 35.9 & 21.9 & \textbf{31.9} & \textbf{26.4} & 21.7 & 24.3 & 27.0\\
        ~ & \texttt{gemini-pro} & \textbf{36.3} & \textbf{25.7} & 33.3 & 16.7 & 23.8 & \textbf{26.8} & \textbf{27.1}\\
        ~ & Gemma 2B Instruct & 26.0 & 21.2 & 13.7 & 6.4 & 25.9 & 24.3 & 19.6\\
        ~ & Gemma 7B Instruct & 30.7 & 21.6 & 17.6 & 10.6 & \textbf{26.7} & 24.4 & 21.9\\
        ~ & \texttt{gpt-3.5-turbo} & 10.8 & 8.9 & 5.0 & 6.5 & 4.6 & 1.5 & 6.2 \\ 
        ~ & \texttt{gpt-4-32k} & 33.1 & 18.2 & 31.5 & 25.2 & 24.0 & 23.4 & 25.9 \\ 
    \midrule
        \multirow{6}{*}{Slot Error Rate ($\downarrow$)} & Llama 2 & 11.1 & 39.1 & 17.9 & 46.6 & 43.7 & 31.3 & 31.6 \\ 
        ~ & Mistral 7B & 20.2 & 48.9 & 30.6 & 55.7 & 38.1 & 23.5 & 36.2 \\ 
        ~ & Mistral 7B Instruct & 18.6 & 53.4 & 31.3 & 61.9 & 42.7 & 22.8 & 38.4 \\ 
        ~ & PaLM 2 & 10.4 & 31.3 & 18.9 & 35.9 & 22.8 & 7.2 & 21.1 \\
        ~ & \texttt{gemini-pro} & 10.8 & 35.2 & 15.7 & 13.3 & 13.7 & 8.3 & 16.2\\
        ~ & Gemma 2B Instruct & 21.6 & 38.7 & 17.5 & 27.6 & 23.8 & 15.7 & 24.1\\
        ~ & Gemma 7B Instruct & 15.7 & 36.3 & 15.2 & 27.6 & 21.3 & 13.3 & 21.6\\
        ~ & \texttt{gpt-3.5-turbo} & \textbf{5.2} & \textbf{21.2} & 10.4 & \textbf{26.7} & 19.9 & 3.9 & 14.6 \\ 
        ~ & \texttt{gpt-4-32k} & 5.9 & 21.2 & \textbf{8.8} & 28.3 & \textbf{18.2} & \textbf{3.3} & \textbf{14.3} \\ 
    \midrule
        \multirow{6}{*}{Success Rate ($\uparrow$)} & Llama 2 & 58.3 & 3.3 & 46.7 & 6.7 & 10.0 & 25.0 & 25.0 \\ 
        ~ & Mistral 7B & 25.0 & 1.7 & 11.7 & 1.7 & 3.3 & 20.0 & 10.6 \\ 
        ~ & Mistral 7B Instruct & 28.3 & 1.7 & 10.0 & 1.7 & 5.0 & 20.0 & 11.1 \\
        ~ & PaLM 2 & 55.0 & 10.0 & 38.3 & 16.7 & 26.7 & 66.7 & 35.6 \\
        ~ & \texttt{gemini-pro} & 57.3 & 13.7 & 38.2 & \textbf{55.4} & 36.2 & 66.7 & 44.6\\
        ~ & Gemma 2B Instruct & 22.7 & 1.7 & 31.3 & 1.7 & 35.0 & 56.3 & 24.8\\
        ~ & Gemma 7B Instruct & 28.3 & 3.3 & 30.7 & 5.3 & 35.5 & 57.0 & 26.7\\
        ~ & \texttt{gpt-3.5-turbo} & \textbf{71.7} & \textbf{26.7} & 63.3 & 10.0 & 33.3 & \textbf{90.0} & 49.2 \\ 
        ~ & \texttt{gpt-4-32k} & 66.7 & 25.0 & \textbf{65.0} & 36.7 & \textbf{38.3} & 83.3 & \textbf{52.5} \\ 
    \midrule
        \multirow{6}{*}{API Accuracy ($\uparrow$)} & Llama 2 & 64.5 & 51.6 & 46.8 & 40.3 & 58.1 & 70.5 & 55.3 \\ 
        ~ & Mistral 7B & 3.2 & 3.2 & 3.2 & 1.6 & 1.6 & 1.6 & 2.4 \\ 
        ~ & Mistral 7B Instruct & 3.2 & 3.2 & 3.2 & 3.2 & 4.7 & 4.7 & 3.7 \\
        ~ & PaLM 2 & 85.5 & 75.8 & 64.5 & 61.3 & 62.9 & \textbf{98.4} & 74.7 \\ 
        ~ & \texttt{gemini-pro} & 85.5 & 56.0 & 64.4 & \textbf{85.2} & 62.2 & 95.1 & 74.7\\
        ~ & Gemma 2B Instruct & 3.2 & 1.6 & 4.7 & 1.6 & 4.7 & 22.3 & 6.4\\
        ~ & Gemma 7B Instruct & 4.7 & 3.2	& 4.7 & 3.2 & 4.7 & 22.3 & 7.1\\
        ~ & \texttt{gpt-3.5-turbo} & 90.3 & 74.2 & 64.5 & 35.7 & 82.3 & 88.5 & 72.6 \\ 
        ~ & \texttt{gpt-4-32k} & \textbf{98.4} & \textbf{91.9} & \textbf{69.4} & 80.7 & \textbf{93.5} & 98.4 & \textbf{88.7} \\ 
    \midrule
        \multirow{6}{*}{Dialogue Action Accuracy ($\uparrow$)} & Llama 2 & 59.0 & 44.0 & 51.8 & 38.4 & 51.1 & 73.0 & 52.9 \\ 
        ~ & Mistral 7B & 49.8 & 38.1 & 44.3 & 35.5 & 41.4 & 51.8 & 43.5 \\ 
        ~ & Mistral 7B Instruct & 48.2 & 38.1 & 42.4 & 31.9 & 41.4 & 50.8 & 42.1 \\
        ~ & PaLM 2 & 62.2 & 45.3 & 51.5 & 52.1 & 55.4 & 73.9 & 56.7 \\ 
        ~ & \texttt{gemini-pro} & 64.4 & 49.3 & 52.2 & 53.0 & 53.2 & 73.6 & 57.6 \\
        ~ & Gemma 2B Instruct & 49.3 & 33.5 & 52.2 & 38.7 & 51.4 & 58.4 & 47.2 \\
        ~ & Gemma 7B Instruct & 50.3 & 33.7 & 52.0 & 39.5 & 52.1 & 59.0 & 47.8 \\
        ~ & \texttt{gpt-3.5-turbo} & 71.0 & 50.2 & 60.3 & 57.3 & 59.9 & 81.4 & 63.4 \\ 
        ~ & \texttt{gpt-4-32k} & \textbf{75.6} & \textbf{57.7} & \textbf{69.1} & \textbf{63.2} & \textbf{69.1} & \textbf{85.3} & \textbf{70.0} \\ 
    \midrule
        \multirow{6}{*}{Joint Goal Accuracy ($\uparrow$)} & Llama 2 & 64.8 & 45.3 & 49.5 & 38.8 & 39.4 & 71.7 & 51.6 \\ 
        ~ & Mistral 7B & 16.0 & 16.3 & 9.1 & 0.7 & 4.2 & 14.3 & 10.1 \\ 
        ~ & Mistral 7B Instruct & 12.7 & 15.6 & 8.8 & 0.7 & 3.6 & 13.7 & 9.2 \\
        ~ & PaLM 2 & 65.8 & 49.5 & 52.4 & 48.9 & 53.4 & 77.5 & 57.9 \\
        ~ & \texttt{gemini-pro} & 67.9 & 55.7 & 52.7 & 53.6 & 54.0 & 79.3 & 60.5\\
        ~ & Gemma 2B Instruct & 12.9 & 0.6 & 9.0 & 0.6 & 6.6 & 17.4 & 7.9\\
        ~ & Gemma 7B Instruct & 11.2 & 0.7 & 10.9 & 1.7 & 7.3 & 17.6 & 8.4\\
        ~ & \texttt{gpt-3.5-turbo} & \textbf{77.2} & 58.0 & \textbf{58.3} & 58.6 & \textbf{56.7} & 80.8 & 64.9 \\ 
        ~ & \texttt{gpt-4-32k} & 75.2 & \textbf{62.5} & 58.3 & \textbf{63.5} & 51.6 & \textbf{87.6} & \textbf{66.5} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}[\textwidth]{@{}lllllllllll@{}}
\toprule
\multicolumn{1}{c}{Model} &
\multicolumn{1}{c}{ar} &
\multicolumn{1}{c}{en} &
\multicolumn{1}{c}{fi} &
\multicolumn{1}{c}{id} &
\multicolumn{1}{c}{ja} &
\multicolumn{1}{c}{ko} &
\multicolumn{1}{c}{ru} &
\multicolumn{1}{c}{sw} &
\multicolumn{1}{c}{te} &
\multicolumn{1}{c}{th} \\ \midrule
GPT-4 &
-0.25 &
0.73 &
0.45 &
0.36 &
0.36 &
0.40 &
0.53 &
0.40 &
0.41 &
0.46 \\
PaLM-2 &
0.55 &
0.64 &
0.07 &
0.16 &
0.72 &
0.60 &
0.61 &
0.23 &
NA &
0.17 \\ \bottomrule
\end{tabular}
\begin{tabular}[\textwidth]{@{}llllllll@{}}
\toprule
\multicolumn{1}{c}{Model} &
  \multicolumn{1}{c}{de} &
  \multicolumn{1}{c}{en} &
  \multicolumn{1}{c}{es} &
  \multicolumn{1}{c}{fr} &
  \multicolumn{1}{c}{ja} &
  \multicolumn{1}{c}{ko} &
  \multicolumn{1}{c}{zh} \\ \midrule
GPT-4 &
  0.77 &
  0.72 &
  0.66 &
  0.71 &
  0.55 &
  0.44 &
  0.65 \\
PaLM-2 &
  0.23 &
  0.63 &
  0.16 &
  0.23 &
  0.53 &
  0.57 &
  0.32 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}llllllllllllll@{}}
\toprule
\multicolumn{1}{c}{Model} &
  \multicolumn{1}{c}{ar} &
  \multicolumn{1}{c}{bg} &
  \multicolumn{1}{c}{el} &
  \multicolumn{1}{c}{en} &
  \multicolumn{1}{c}{et} &
  \multicolumn{1}{c}{eu} &
  \multicolumn{1}{c}{fi} &
  \multicolumn{1}{c}{fr} &
  \multicolumn{1}{c}{hi} &
  \multicolumn{1}{c}{hu} &
  \multicolumn{1}{c}{it} &
  \multicolumn{1}{c}{ja} &
  \multicolumn{1}{c}{lt} \\ \midrule
GPT-4 &
  0.41 &
  0.05 &
  0.17 &
  0.21 &
  0.16 &
  0.13 &
  0.04 &
  0.09 &
  0.32 &
  0.2 &
  0.03 &
  0.23 &
  0.08 \\
PaLM-2 &
  -0.05 &
  -0.2 &
  -0.12 &
  0.04 &
  -0.2 &
  NA &
  -0.13 &
  0.12 &
  -0.17 &
  -0.16 &
  -0.03 &
  -0.08 &
  -0.13 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}llllllllllllll@{}}
\toprule
\multicolumn{1}{c}{Model} &
  \multicolumn{1}{c}{mr} &
  \multicolumn{1}{c}{pl} &
  \multicolumn{1}{c}{pt} &
  \multicolumn{1}{c}{ro} &
  \multicolumn{1}{c}{ru} &
  \multicolumn{1}{c}{ta} &
  \multicolumn{1}{c}{te} &
  \multicolumn{1}{c}{tr} &
  \multicolumn{1}{c}{uk} &
  \multicolumn{1}{c}{vi} &
  \multicolumn{1}{c}{wo} &
  \multicolumn{1}{c}{zh}  \\ \midrule
GPT-4 &
  0.32 &
  -0.01 &
  0.03 &
  -0.25 &
  0.15 &
  0.11 &
  -0.09 &
  0.17 &
  0.05 &
  -0.01 &
  -0.12 &
  0.07  \\
PaLM-2 &
  NA &
  -0.21 &
  -0.09 &
  -0.13 &
  -0.07 &
  NA &
  NA &
  0.12 &
  -0.23 &
  -0.2 &
  NA &
  -0.13  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
\multicolumn{1}{c}{Model} &
  \multicolumn{1}{c}{et} &
  \multicolumn{1}{c}{ht} &
  \multicolumn{1}{c}{id} &
  \multicolumn{1}{c}{it} &
  \multicolumn{1}{c}{sw} &
  \multicolumn{1}{c}{ta} &
  \multicolumn{1}{c}{th} &
  \multicolumn{1}{c}{tr} &
  \multicolumn{1}{c}{vi} &
  \multicolumn{1}{c}{zh} \\ \midrule
GPT-4 &
  NA &
  0.79 &
  0.55 &
  0.72 &
  0.64 &
  0.73 &
  0.67 &
  0.67 &
  0.37 &
  0.41 \\
PaLM-2 &
  -0.05 &
  NA &
  -0.17 &
  -0.07 &
  -0.07 &
  NA &
  -0.2 &
  -0.24 &
  -0.09 &
  -0.13 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}llllllllllllllll@{}}
\toprule
\multicolumn{1}{c}{Model} &
  \multicolumn{1}{c}{ar} &
  \multicolumn{1}{c}{bg} &
  \multicolumn{1}{c}{de} &
  \multicolumn{1}{c}{el} &
  \multicolumn{1}{c}{en} &
  \multicolumn{1}{c}{es} &
  \multicolumn{1}{c}{fr} &
  \multicolumn{1}{c}{hi} &
  \multicolumn{1}{c}{ru} &
  \multicolumn{1}{c}{sw} &
  \multicolumn{1}{c}{th} &
  \multicolumn{1}{c}{tr} &
  \multicolumn{1}{c}{ur} &
  \multicolumn{1}{c}{vi} &
  \multicolumn{1}{c}{zh} \\ \midrule
GPT-4 &
  0.47 &
  0.4 &
  0.23 &
  0.51 &
  0.45 &
  0.36 &
  0.37 &
  0.59 &
  0.32 &
  0.24 &
  0.2 &
  0.37 &
  0.45 &
  0.25 &
  0.08 \\
PaLM-2 &
  0.47 &
  0.31 &
  0.17 &
  0.47 &
  0.37 &
  0.13 &
  0.27 &
  0.33 &
  0.25 &
  0.15 &
  0.09 &
  0.31 &
   NA &
  0.61 &
  0.36 \\ \bottomrule
\end{tabular}
\begin{tabular}{lccc}
\hline
Dataset & \multicolumn{1}{l}{Gemma 7B Instruct} & \multicolumn{1}{l}{Llama 2 7B Instruct} & \multicolumn{1}{l}{Mistral 7B Instruct} \\ \hline
PAWS-X      & \textbf{0.0}    & \textbf{0.0} & \textbf{0.0} \\
XCOPA       & \textbf{0.0007} & \textbf{0.0} & \textbf{0.0} \\
XNLI        & 0.4162          & 0.0374       & 0.1148       \\
XQUAD       & 0.0164          & \textbf{0.0} & \textbf{0.0} \\
XRiSAWOZ    & \textbf{0.0}    & \textbf{0.0} & \textbf{0.0} \\
XstoryCloze & 0.2917          & 0.0274       & 0.2743       \\ \hline
\end{tabular}
